Universal Neural-Cracking-Machines: Self-Configurable Password Models from Auxiliary Data

We introduce the concept of "universal password model" -- a password model that, once pre-trained, can automatically adapt its guessing strategy based on the target system. To achieve this, the model does not need to access any plaintext passwords from the target credentials. Instead, it exploits users' auxiliary information, such as email addresses, as a proxy signal to predict the underlying password distribution. Specifically, the model uses deep learning to capture the correlation between the auxiliary data of a group of users (e.g., users of a web application) and their passwords. It then exploits those patterns to create a tailored password model for the target system at inference time. No further training steps, targeted data collection, or prior knowledge of the community's password distribution is required. Besides improving over current password strength estimation techniques and attacks, the model enables any end-user (e.g., system administrators) to autonomously generate tailored password models for their systems without the often unworkable requirements of collecting suitable training data and fitting the underlying machine learning model. Ultimately, our framework enables the democratization of well-calibrated password models to the community, addressing a major challenge in the deployment of password security solutions at scale.

==> mia_scheme.tex <==
%
\begin{figure}
\centering
	\resizebox{.8\columnwidth}{!}{
		\begin{tikzpicture}
		
			\tikzstyle{rnn} = [rectangle, minimum width=2.2cm, minimum height=1cm, text centered, draw=black, fill=green!10, rotate=90]
			\tikzstyle{embedding} = [rectangle, minimum width=2.2cm, minimum height=2.2cm,text centered, draw=black, fill=cyan!10]
			\tikzstyle{string} = []
			\tikzstyle{arrow0} = [->,>=stealth]
			\tikzstyle{arrow1} = [-, draw=black!70]
			\tikzstyle{vector} = [rectangle, minimum width=1cm, minimum height=.35cm,text centered, draw=black, fill=white]
			\tikzstyle{vectorv} = [vector, preaction={fill, white}, pattern=north west lines, pattern color=blue!15]

			\tikzstyle{encoder} = [rectangle, minimum width=1cm, minimum height=1cm,text centered, draw=black, fill=gray!10]
			
						
			
			%%
			
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			
			
			\node (useramernn) [rnn,  xshift=0cm, yshift=7cm]{ \makecell{[RNN] \\ \textit{username}} };
			\node (d0embedding) [embedding,  right of=useramernn, xshift=1cm]{\makecell{[Emb. matrix] \\ \textit{provider}} };
			\node (d1embedding) [embedding,  right of=d0embedding, xshift=1.5cm, fill=cyan!05]{\makecell{[Emb. matrix] \\ \textit{domain}}};
			
			
			\node (semail) [string,  below of=d0embedding, yshift=-1cm,]{\Large{$\texttt{email}$}};
			
			\draw [arrow0] (semail) -- (useramernn.west) node[] {};
			\draw [arrow0] (semail) -- (d0embedding.south) node[] {};
			\draw [arrow0] (semail) -- (d1embedding.south) node[] {};
			
			\node (vuserame) [vector, above of=useramernn, xshift=.8cm, yshift=.8cm]{};
			\node (con0) [string,  right of=vuserame, xshift=-.25cm]{\large{$\|$}};
			\node (vd0) [vector, right of=vuserame, xshift=.5cm]{};
			\node (con0) [string,  right of=vd0, xshift=-.25cm]{\large{$\|$}};
			\node (vd1) [vector, right of=vd0, xshift=.5cm]{};
			
			\draw [arrow0] (useramernn.east) -- (vuserame) node[] {};
			\draw [arrow0] (d0embedding.north) -- (vd0) node[] {};
			\draw [arrow0] (d1embedding.north) -- (vd1) node[] {};
			
		
			\node (vemail) [vector, above of=vd0, yshift=.2cm, minimum width=2.1cm]{};
			\node (dvemail) [vector, above of=vd0, yshift=.82cm, minimum width=2.1cm, opacity=0]{};

			
			\draw [arrow0, shorten <= .1cm, shorten >= .1cm] (vd0) -- (vemail) node[] {};
			
			
			\node (seed) [vector, xshift=-1.3cm, left of=useramernn, yshift=3cm, minimum width=3cm, rotate=0, pattern=north west lines, pattern color=red!30]{$\cs\myeq \enc(\sainf)$};
				
	
			\node (dsptoken) [embedding,  left of=useramernn, xshift=-.5cm, yshift=4.6cm, opacity=0]{};	
			
			\node(dist) [rectangle, minimum width=4.2cm, minimum height=2.2cm, text centered, draw=black, fill=black!10, xshift=-6.5cm, yshift=5.5cm] {\large{\makecell{[Fully connected] \\ \textit{Distinguisher $D$}}}}; 			


			\draw [arrow0] (seed.north) -- (dist.south) node[] {};
			\draw [arrow0] (vemail.north) -- (dist.south) node[] {};

			\node (outd) [above of=dist, yshift=1cm]{\Large{$P(\texttt{email} \in \sainf)$}};
			
			\draw [arrow0] (dist.north) -- (outd.south) node[] {};
						
			\end{tikzpicture}
	}

	\caption{Depiction of the attacker's model $\mathbf{A}$ trained to infer the membership of email addresses from a configuration seed~$\cs$.}
	\label{fig:miam}
\end{figure}

==> scheme_att.tex <==
\begin{figure}[t]
	\centering
	\resizebox{.25\textwidth}{!}{
		\begin{tikzpicture}		
			
			\tikzstyle{chosen} = [rectangle]
			\tikzstyle{other} = [rectangle]
			\tikzstyle{arrow} = [->,>=stealth]
			
			\node (t0) [chosen] {$q_i$};
			\node (t1) [other, right of=t0] {$v_1$};
			
			\node (fk0) [above of=t0] {$g_Q$};
			\node (fq0) [above of=t1] {$g_K$};
			
			\draw [arrow] (t0) -- (fk0);
			\draw [arrow] (t1) -- (fq0);
			
			\node (d0) [above of=fk0, xshift=.5cm] {\Large{$\odot$}};
			
			\draw [arrow] (fk0) -- (d0);
			\draw [arrow] (fq0) -- (d0);
			
			\node (t2) [chosen, right of=t0, xshift=1.5cm] {$q_i$};
			\node (t3) [other, right of=t2] {$v_2$};
			
			\node (fk1) [above of=t2] {$g_Q$};
			\node (fq1) [above of=t3] {$g_K$};
			
			\draw [arrow] (t2) -- (fk1);
			\draw [arrow] (t3) -- (fq1);
			
			\node (d1) [above of=fk1, xshift=.5cm] {\Large{$\odot$}};
			
			\draw [arrow] (fk1) -- (d1);
			\draw [arrow] (fq1) -- (d1);
			
			\node (t4) [chosen, right of=t2, xshift=1.5cm] {$q_i$};
			\node (t5) [right of=t4, other] {$v_3$};
			
			\node (fk2) [above of=t4] {$g_Q$};
			\node (fq2) [above of=t5] {$g_K$};
			
			\draw [arrow] (t4) -- (fk2);
			\draw [arrow] (t5) -- (fq2);
			
			\node (d2) [above of=fk2, xshift=.5cm] {\Large{$\odot$}};
			
			\draw [arrow] (fk2) -- (d2);
			\draw [arrow] (fq2) -- (d2);
			
			\node (sf) [above of=d1, yshift=-.1cm] {\textit{softmax}};
			
			\draw [arrow] (d0) -- (sf);
			\draw [arrow] (d1) -- (sf);
			\draw [arrow] (d2) -- (sf);
			
			\node (w0) [above of=sf, yshift=-.4cm] {$\cdot w_1$};
			\node (w1) [above of=w0, yshift=-.5cm] {$\cdot  w_2$};
			\node (w2) [above of=w1, yshift=-.5cm] {$\cdot  w_3$};
			\draw [arrow] (sf) -- (w0);
			
			\node (v0) [other, left of=w0, xshift=-2cm] {$v_1$};
			\node (v1) [other, above of=v0, yshift=-.5cm] {$v_2$};
			\node (v2) [other, above of=v1, yshift=-.5cm] {$v_3$};
		
			\node (fv0) [right of=v0, xshift=.5cm] {$g_V$};
			\node (fv1) [right of=v1, xshift=.5cm] {$g_V$};
			\node (fv2) [right of=v2, xshift=.5cm] {$g_V$};
			
			\draw [arrow] (v0) -- (fv0);
			\draw [arrow] (v1) -- (fv1);
			\draw [arrow] (v2) -- (fv2);
			
			\draw [arrow] (fv0) -- (w0);
			\draw [arrow] (fv1) -- (w1);
			\draw [arrow] (fv2) -- (w2);
			
			\node (agg) [right of=w1] {\large{$\Sigma$}};
			
			\draw [arrow] (w0) -- (agg);
			\draw [arrow] (w1) -- (agg);
			\draw [arrow] (w2) -- (agg);
			
			\node (res) [right of=agg, xshift=1cm] {$= \gamma(q_i,\ \{v_1, v_2, v_3\})$};
			
			\draw [arrow] (agg) -- (res);
			
		\end{tikzpicture}
	}
	\caption{Depiction of a partial execution of a simplified  attention-mechanism for a single query vector $q_i$  and the set of  values: $\{v_1, v_2, v_3\}$.}
	\label{fig:att}
\end{figure}

==> scheme_decoder.tex <==
\iflong

\begin{figure}[t]
	\centering
	\resizebox{.3\textwidth}{!}{
		\begin{tikzpicture}		
		\tikzstyle{cell} = [circle, minimum width=.5cm, minimum height=1cm, text centered, draw=black, fill=green!10]
		\tikzstyle{vector} = [rectangle, minimum width=1cm, minimum height=.3cm,text centered, draw=black, fill=white]
		\tikzstyle{arrow0} = [->,>=stealth]
		
		\tikzstyle{new} = [text=blue]
		
		\node (box) [rectangle, draw=black, dotted,  minimum width=6.5cm, minimum height=5.9cm, yshift=2cm, xshift=2.05cm, opacity=.5, pattern=north west lines, pattern color=gray, dotted]{};
		
		\node (cell00) [cell]{\small{$\text{LSTM}_{\text{c}_0}$}};%
		\node (cell20) [cell, above of=cell00, yshift=1cm]{\small{$\text{LSTM}_{\textit{c}_1}$}};%
			
		\node (cell10) [cell, above of=cell20, yshift=1cm]{\small{$\text{LSTM}_{\textit{c}_2}$}};%
		\node (t0) [below of=cell00, yshift=-1cm]{\small{\TT{\textless START\textgreater}}};%
		\node (d0) [above of=cell10, yshift=1cm]{\TT{p}};%
		
		\draw [arrow0] (cell00) -- (cell20) node[] {};
		\draw [arrow0] (cell20) -- (cell10) node[] {};
		\draw [arrow0] (t0) -- (cell00) node[] {};
		\draw [arrow0] (cell10) -- (d0) node[] {};
		
		\node (cell01) [cell, right of=cell00, xshift=1cm]{\small{$\text{LSTM}_{\textit{c}_0}$}};%
		
		\node (cell21) [cell, above of=cell01, yshift=1cm]{\small{$\text{LSTM}_{\textit{c}_1}$}};%

		\node (cell11) [cell, above of=cell21, yshift=1cm]{\small{$\text{LSTM}_{\textit{c}_2}$}};%
		\node (t1) [below of=cell01, yshift=-1cm]{\small{\TT{p}}};%
		\node (d1) [above of=cell11, yshift=1cm]{\TT{a}};%
		\draw [arrow0] (cell01) -- (cell21) node[] {};
		\draw [arrow0] (cell21) -- (cell11) node[] {};
		\draw [arrow0] (t1) -- (cell01) node[] {};
		\draw [arrow0] (cell11) -- (d1) node[] {};
				
		\node (cell02) [cell, right of=cell01, xshift=1cm]{\small{$\text{LSTM}_{\textit{c}_0}$}};%
		
		\node (cell22) [cell, above of=cell02, yshift=1cm]{\small{$\text{LSTM}_{\textit{c}_0}$}};%
		
		\node (cell12) [cell, above of=cell22, yshift=1cm]{\small{$\text{LSTM}_{\textit{c}_2}$}};%
		\node (t2) [below of=cell02, yshift=-1cm]{\small{\TT{a}}};%
		\node (d2) [above of=cell12, yshift=1cm]{\TT{s}};%
		\draw [arrow0] (cell02) -- (cell22) node[] {};
		\draw [arrow0] (cell22) -- (cell12) node[] {};
		\draw [arrow0] (t2) -- (cell02) node[] {};
		\draw [arrow0] (cell12) -- (d2) node[] {};
		
		
		\draw [arrow0] ([yshift=.3cm]cell00.east) -- ([yshift=.3cm]cell01.west) node[midway, above, xshift=-0cm] {\small{$C_1^0$}};
		\draw [arrow0] ([yshift=-.35cm]cell00.east) -- ([yshift=-.35cm]cell01.west) node[midway, above, xshift=-0cm] {\small{$h_1^0$}};
		
		\draw [arrow0] ([yshift=.3cm]cell20.east) -- ([yshift=.3cm]cell21.west) node[midway, above, xshift=-0cm] {\small{$C_1^1$}};
		\draw [arrow0] ([yshift=-.35cm]cell20.east) -- ([yshift=-.35cm]cell21.west) node[midway, above, xshift=-0cm] {\small{$h_1^1$}};
		
		
		\draw [arrow0] ([yshift=.3cm]cell10.east) -- ([yshift=.3cm]cell11.west) node[midway, above, xshift=-0cm] {\small{$C_1^2$}};
		\draw [arrow0] ([yshift=-.35cm]cell10.east) -- ([yshift=-.35cm]cell11.west) node[midway, above, xshift=-0cm] {\small{$h_1^2$}};
		
		\draw [arrow0] ([yshift=.3cm]cell01.east) -- ([yshift=.3cm]cell02.west) node[midway, above, xshift=-0cm] {\small{$C_2^0$}};
		\draw [arrow0] ([yshift=-.35cm]cell01.east) -- ([yshift=-.35cm]cell02.west) node[midway, above, xshift=-0cm] {\small{$h_2^0$}};
		
		\draw [arrow0] ([yshift=.3cm]cell11.east) -- ([yshift=.3cm]cell12.west) node[midway, above, xshift=-0cm] {\small{$C_2^2$}};
		\draw [arrow0] ([yshift=-.35cm]cell11.east) -- ([yshift=-.35cm]cell12.west) node[midway, above, xshift=-0cm] {\small{$h_2^2$}};
		
		
		\draw [arrow0] ([yshift=.3cm]cell21.east) -- ([yshift=.3cm]cell22.west) node[midway, above, xshift=-0cm] {\small{$C_2^1$}};
		\draw [arrow0] ([yshift=-.35cm]cell21.east) -- ([yshift=-.35cm]cell22.west) node[midway, above, xshift=-0cm] {\small{$h_2^1$}};
		
		\draw [dashed] ([yshift=.3cm, xshift=2cm]cell01.east) -- ([yshift=.3cm, xshift=2cm]cell02.west) node[midway, above, xshift=-0cm] {\small{$C_3^0$}};
		\draw [dashed] ([yshift=-.35cm, xshift=2cm]cell01.east) -- ([yshift=-.35cm, xshift=2cm]cell02.west) node[midway, above, xshift=-0cm] {\small{$h_3^0$}};
		
		\draw [dashed] ([yshift=.3cm, xshift=2cm]cell11.east) -- ([yshift=.3cm, xshift=2cm]cell12.west) node[midway, above, xshift=-0cm] {\small{$C_3^2$}};
		\draw [dashed] ([yshift=-.35cm, xshift=2cm]cell11.east) -- ([yshift=-.35cm, xshift=2cm]cell12.west) node[midway, above, xshift=-0cm] {\small{$h_3^2$}};
		
		
		\draw [dashed] ([yshift=.3cm, xshift=2cm]cell21.east) -- ([yshift=.3cm, xshift=2cm]cell22.west) node[midway, above, xshift=-0cm] {\small{$C_3^1$}};
		\draw [dashed] ([yshift=-.35cm, xshift=2cm]cell21.east) -- ([yshift=-.35cm, xshift=2cm]cell22.west) node[midway, above, xshift=-0cm] {\small{$h_3^1$}};
		
		
		
		\node (seed) [vector,  left of=cell00, yshift=2.cm, xshift=-1.6cm, minimum width=4cm, minimum height=.4cm, label={[rotate=90, xshift=1.2cm, yshift=.2cm]\large \textit{Conf. seed $\cs$}}, rotate=90, pattern=north west lines, pattern color=red]{};
			
		\node (f00) [new, right of=seed, yshift=-1.6cm]{\Large{$g_{C}^0$}};
		\node (f01) [new,below of=f00, yshift=.25cm]{\Large{$g_{h}^0$}};
		
		\node (f10) [new, right of=seed, yshift=+.4cm]{\Large{$g_{C}^1$}};
		\node (f11) [new, below of=f10, yshift=.25cm]{\Large{$g_{h}^1$}};
		
		\node (f20) [new, right of=seed, yshift=+2.4cm]{\Large{$g_{C}^2$}};
		\node (f21) [new, below of=f20, yshift=.25cm]{\Large{$g_{h}^2$}};
	
		\draw [arrow0] (seed) -- (f00.west) node[] {};
		\draw [arrow0] (seed) -- (f01.west) node[] {};
		\draw [arrow0] (seed) -- (f10.west) node[] {};
		\draw [arrow0] (seed) -- (f11.west) node[] {};
		\draw [arrow0] (seed) -- (f20.west) node[] {};
		\draw [arrow0] (seed) -- (f21.west) node[] {};
		
		
		\draw [arrow0, shorten >= .05cm] (f00.east) -- (-0.65,0.4) node[midway, above, xshift=-0.1cm] {\small{$C_0^0$}};
		\draw [arrow0, shorten >= .05cm] (f01.east) -- (-0.65,-0.35) node[midway, above, xshift=-0.1cm] {\small{$h_0^0$}};
		
		\draw [arrow0, shorten >= .05cm] (f10.east) -- ([yshift=2cm]-0.65,0.4) node[midway, above, xshift=-0.1cm] {\small{$C_0^1$}};
		\draw [arrow0, shorten >= .05cm] (f11.east) -- ([yshift=2cm]-0.65,-0.35) node[midway, above, xshift=-0.1cm] {\small{$h_0^1$}};
		
		
		\draw [arrow0, shorten >= .05cm] (f20.east) -- ([yshift=4cm]-0.65,0.4) node[midway, above, xshift=-0.1cm] {\small{$C_0^2$}};
		\draw [arrow0, shorten >= .05cm] (f21.east) -- ([yshift=4cm]-0.65,-0.35) node[midway, above, xshift=-0.1cm] {\small{$h_0^2$}};
		
		
	
		\end{tikzpicture}
	}
	\caption{Simplified representation of the \textbf{seeded password model} $\seeded$~running on the partial input  \TT{\underline{pas}sword}. We do not depict the final dense prediction layers.}
	\label{fig:dec}
\end{figure}

\else 

\begin{figure}[t]
	\centering
	\resizebox{.24\textwidth}{!}{
		\begin{tikzpicture}		
		\tikzstyle{cell} = [circle, minimum width=.5cm, minimum height=1cm, text centered, draw=black, fill=green!10]
		\tikzstyle{vector} = [rectangle, minimum width=1cm, minimum height=.3cm,text centered, draw=black, fill=white]
		\tikzstyle{arrow0} = [->,>=stealth]
		
		\tikzstyle{new} = [text=blue]
		
		\node (box) [rectangle, draw=black, dotted,  minimum width=6.5cm, minimum height=3.9cm, yshift=1cm, xshift=2.05cm, opacity=.5, pattern=north west lines, pattern color=gray, dotted]{};
		
		\node (cell00) [cell]{\small{$\text{LSTM}_{\text{c}_0}$}};%
		\node (cell10) [cell, above of=cell00, yshift=1cm]{\small{$\text{LSTM}_{\textit{c}_1}$}};%
		\node (t0) [below of=cell00, yshift=-1cm]{\small{\TT{\textless START\textgreater}}};%
		\node (d0) [above of=cell10, yshift=1cm]{\TT{p}};%
		
		\draw [arrow0, dashed] (cell00) -- (cell10) node[] {};
		\draw [arrow0] (t0) -- (cell00) node[] {};
		\draw [arrow0] (cell10) -- (d0) node[] {};
		
		\node (cell01) [cell, right of=cell00, xshift=1cm]{\small{$\text{LSTM}_{\textit{c}_0}$}};%
		\node (cell11) [cell, above of=cell01, yshift=1cm]{\small{$\text{LSTM}_{\textit{c}_1}$}};%
		\node (t1) [below of=cell01, yshift=-1cm]{\small{\TT{p}}};%
		\node (d1) [above of=cell11, yshift=1cm]{\TT{a}};%
		\draw [arrow0, dashed] (cell01) -- (cell11) node[] {};
		\draw [arrow0] (t1) -- (cell01) node[] {};
		\draw [arrow0] (cell11) -- (d1) node[] {};
				
		\node (cell02) [cell, right of=cell01, xshift=1cm]{\small{$\text{LSTM}_{\textit{c}_0}$}};%
		\node (cell12) [cell, above of=cell02, yshift=1cm]{\small{$\text{LSTM}_{\textit{c}_1}$}};%
		\node (t2) [below of=cell02, yshift=-1cm]{\small{\TT{a}}};%
		\node (d2) [above of=cell12, yshift=1cm]{\TT{s}};%
		\draw [arrow0, dashed] (cell02) -- (cell12) node[] {};
		\draw [arrow0] (t2) -- (cell02) node[] {};
		\draw [arrow0] (cell12) -- (d2) node[] {};
		
		
		\draw [arrow0] ([yshift=.3cm]cell00.east) -- ([yshift=.3cm]cell01.west) node[midway, above, xshift=-0cm] {\small{$C_1^0$}};
		\draw [arrow0] ([yshift=-.35cm]cell00.east) -- ([yshift=-.35cm]cell01.west) node[midway, above, xshift=-0cm] {\small{$h_1^0$}};
		
		\draw [arrow0] ([yshift=.3cm]cell10.east) -- ([yshift=.3cm]cell11.west) node[midway, above, xshift=-0cm] {\small{$C_1^2$}};
		\draw [arrow0] ([yshift=-.35cm]cell10.east) -- ([yshift=-.35cm]cell11.west) node[midway, above, xshift=-0cm] {\small{$h_1^2$}};
		
		\draw [arrow0] ([yshift=.3cm]cell01.east) -- ([yshift=.3cm]cell02.west) node[midway, above, xshift=-0cm] {\small{$C_2^0$}};
		\draw [arrow0] ([yshift=-.35cm]cell01.east) -- ([yshift=-.35cm]cell02.west) node[midway, above, xshift=-0cm] {\small{$h_2^0$}};
		
		\draw [arrow0] ([yshift=.3cm]cell11.east) -- ([yshift=.3cm]cell12.west) node[midway, above, xshift=-0cm] {\small{$C_2^2$}};
		\draw [arrow0] ([yshift=-.35cm]cell11.east) -- ([yshift=-.35cm]cell12.west) node[midway, above, xshift=-0cm] {\small{$h_2^2$}};
		
		
		\draw [dashed] ([yshift=.3cm, xshift=2cm]cell01.east) -- ([yshift=.3cm, xshift=2cm]cell02.west) node[midway, above, xshift=-0cm] {\small{$C_3^0$}};
		\draw [dashed] ([yshift=-.35cm, xshift=2cm]cell01.east) -- ([yshift=-.35cm, xshift=2cm]cell02.west) node[midway, above, xshift=-0cm] {\small{$h_3^0$}};
		
		\draw [dashed] ([yshift=.3cm, xshift=2cm]cell11.east) -- ([yshift=.3cm, xshift=2cm]cell12.west) node[midway, above, xshift=-0cm] {\small{$C_3^2$}};
		\draw [dashed] ([yshift=-.35cm, xshift=2cm]cell11.east) -- ([yshift=-.35cm, xshift=2cm]cell12.west) node[midway, above, xshift=-0cm] {\small{$h_3^2$}};
		
		
		\node (seed) [vector,  left of=cell00, yshift=1.cm, xshift=-1.5cm, minimum width=3cm, label={[rotate=90, xshift=.9cm, yshift=.2cm]\textit{Conf. seed $\cs$}}, rotate=90, pattern=north west lines, pattern color=red]{};
			
		\node (f00) [new, right of=seed, yshift=-.6cm]{\Large{$g_{C}^0$}};
		\node (f01) [new,below of=f00, yshift=.25cm]{\Large{$g_{h}^0$}};
		
		\node (f10) [new, right of=seed, yshift=+1.4cm]{\Large{$g_{C}^2$}};
		\node (f11) [new, below of=f10, yshift=.25cm]{\Large{$g_{h}^2$}};
	
		\draw [arrow0] (seed) -- (f00.west) node[] {};
		\draw [arrow0] (seed) -- (f01.west) node[] {};
		\draw [arrow0] (seed) -- (f10.west) node[] {};
		\draw [arrow0] (seed) -- (f11.west) node[] {};
		
		\draw [arrow0, shorten >= .05cm] (f00.east) -- (-0.65,0.4) node[midway, above, xshift=-0.1cm] {\small{$C_0^0$}};
		\draw [arrow0, shorten >= .05cm] (f01.east) -- (-0.65,-0.35) node[midway, above, xshift=-0.1cm] {\small{$h_0^0$}};
		
		\draw [arrow0, shorten >= .05cm] (f10.east) -- ([yshift=2cm]-0.65,0.4) node[midway, above, xshift=-0.1cm] {\small{$C_0^2$}};
		\draw [arrow0, shorten >= .05cm] (f11.east) -- ([yshift=2cm]-0.65,-0.35) node[midway, above, xshift=-0.1cm] {\small{$h_0^2$}};
		
		
	
		\end{tikzpicture}
	}
	\caption{Simplified representation of the employed \textbf{password model} running on the partial input \TT{\textbf{pas}sword}.}
	\label{fig:dec}
\end{figure}

\fi

==> scheme_dp_att.tex <==
\begin{figure}
	\centering
	\resizebox{.25\textwidth}{!}{
		\begin{tikzpicture}		
			
			\tikzstyle{chosen} = []
			%\tikzstyle{other} = [rectangle, draw=red, pattern=north west lines, pattern color=red!15]
			\tikzstyle{other} = [rectangle, draw=red]
			\tikzstyle{arrow} = [->,>=stealth]
			
			\node (t0) [chosen] {$q_i$};
			\node (t1) [other, right of=t0] {$v_1$};
			
			\node (fk0) [above of=t0] {$g_Q$};
			\node (fq0) [above of=t1] {$g_K$};
			
			\draw [arrow] (t0) -- (fk0);
			\draw [arrow] (t1) -- (fq0);
			
			\node (d0) [above of=fk0, xshift=.5cm] {\Large{$\odot$}};
			
			\draw [arrow] (fk0) -- (d0);
			\draw [arrow] (fq0) -- (d0);
			
			\node (t2) [chosen, right of=t0, xshift=1.5cm] {$q_i$};
			\node (t3) [other, right of=t2] {$v_2$};
			
			\node (fk1) [above of=t2] {$g_Q$};
			\node (fq1) [above of=t3] {$g_K$};
			
			\draw [arrow] (t2) -- (fk1);
			\draw [arrow] (t3) -- (fq1);
			
			\node (d1) [above of=fk1, xshift=.5cm] {\Large{$\odot$}};
			
			\draw [arrow] (fk1) -- (d1);
			\draw [arrow] (fq1) -- (d1);
			
			\node (t4) [chosen, right of=t2, xshift=1.5cm] {$q_i$};
			\node (t5) [right of=t4, other] {$v_3$};
			
			\node (fk2) [above of=t4] {$g_Q$};
			\node (fq2) [above of=t5] {$g_K$};
			
			\draw [arrow] (t4) -- (fk2);
			\draw [arrow] (t5) -- (fq2);
			
			\node (d2) [above of=fk2, xshift=.5cm] {\Large{$\odot$}};
			
			\draw [arrow] (fk2) -- (d2);
			\draw [arrow] (fq2) -- (d2);
			
			\node (sf) [above of=d1, yshift=-.1cm] {\textit{sigmoid}};
			
			\draw [arrow] (d0) -- (sf);
			\draw [arrow] (d1) -- (sf);
			\draw [arrow] (d2) -- (sf);
			
			\node (w0) [above of=sf, yshift=-.4cm] {$\cdot w_1$};
			\node (w1) [above of=w0, yshift=-.5cm] {$\cdot  w_2$};
			\node (w2) [above of=w1, yshift=-.5cm] {$\cdot  w_3$};
			\draw [arrow] (sf) -- (w0);
			
			\node (v0) [other, left of=w0, xshift=-2cm] {$v_1$};
			\node (v1) [other, above of=v0, yshift=-.5cm] {$v_2$};
			\node (v2) [other, above of=v1, yshift=-.5cm] {$v_3$};
		
			\node (fv0) [right of=v0, xshift=.5cm] {$g_V$};
			\node (fv1) [right of=v1, xshift=.5cm] {$g_V$};
			\node (fv2) [right of=v2, xshift=.5cm] {$g_V$};
			
			\draw [arrow] (v0) -- (fv0);
			\draw [arrow] (v1) -- (fv1);
			\draw [arrow] (v2) -- (fv2);
			
			\draw [arrow] (fv0) -- (w0);
			\draw [arrow] (fv1) -- (w1);
			\draw [arrow] (fv2) -- (w2);
			
			\node (fv0) [right of=v0, xshift=.5cm] {$g_V$};
			\node (fv1) [right of=v1, xshift=.5cm] {$g_V$};
			\node (fv2) [right of=v2, xshift=.5cm] {$g_V$};
			
			\node (c0) [right of=w0, xshift=.1cm] {$\texttt{C}_s$};
			\node (c1) [right of=w1, xshift=.1cm] {$\texttt{C}_s$};
			\node (c2) [right of=w2, xshift=.1cm]  {$\texttt{C}_s$};
			
			\draw [arrow] (w0) -- (c0);
			\draw [arrow] (w1) -- (c1);
			\draw [arrow] (w2) -- (c2);

			\node (agg) [right of=c1] {\large{$\Sigma$}};
			
			\draw [arrow] (c0) -- (agg);
			\draw [arrow] (c1) -- (agg);
			\draw [arrow] (c2) -- (agg);
			
			\node (noise) [right of=agg, xshift=0.4cm] {$+\mathcal{N}(0, \mathbb{I}zs)$};
			\draw [arrow] (agg) -- (noise);
		
			\node (eq) [above of=noise, xshift=0cm, yshift=-.5cm, rotate=90] {$=$};
			\node (res) [above of=noise] {$\widetilde{\gamma}(q_i,\ \{v_1, v_2, v_3\})$};
		
		\end{tikzpicture}
	}
	\caption{Depiction of the introduced differentially-private attention-mechanism (DP-AM). In the computational graph, private inputs are highlighted in red.}
	\label{fig:attdp}
\end{figure}

==> scheme_encoder.tex <==
%
\begin{figure*}[ht!]
\centering
	\resizebox{1\textwidth}{!}{
		\begin{tikzpicture}
		
			\tikzstyle{rnn} = [rectangle, minimum width=2.2cm, minimum height=1cm, text centered, draw=black, fill=green!30, rotate=90]
			\tikzstyle{embedding} = [rectangle, minimum width=2.2cm, minimum height=2.2cm,text centered, draw=black, fill=cyan!30]
			\tikzstyle{string} = []
			\tikzstyle{arrow0} = [->,>=stealth]
			\tikzstyle{arrow1} = [-, draw=black!70]
			\tikzstyle{vector} = [rectangle, minimum width=1cm, minimum height=.35cm,text centered, draw=black, fill=white]
			\tikzstyle{vectorv} = [vector, preaction={fill, white}, pattern=north west lines, pattern color=blue!15]

			\tikzstyle{encoder} = [rectangle, minimum width=1cm, minimum height=1cm,text centered, draw=black, fill=gray!10]
			
			
			%
			\node (E) [rectangle, draw=black, minimum width=30cm, minimum height=3cm, xshift=5cm, yshift=5cm, text height=-5cm,pattern=dots, pattern color=black!15, postaction={draw=white, path fading=west, fading angle=0, fill=white}]{};%
			\node (em) [rectangle, fill=white, right of=E, minimum height=3cm, draw=white, xshift=14cm]{};
			%
			
			%\node (Es) [above of=E, yshift=-.2cm]{\Large{\makecell{[Transformer] \\ \textit{Conf. encoder}}}};
			
			\node (useramernn) [rnn,  xshift=0cm, yshift=0cm]{ \makecell{[RNN] \\ \textit{username}} };
			\node (d0embedding) [embedding,  right of=useramernn, xshift=1cm]{\makecell{[Emb. matrix] \\ \textit{provider}} };
			\node (d1embedding) [embedding,  right of=d0embedding, xshift=1.5cm, fill=cyan!10]{\makecell{[Emb. matrix]\\ \textit{domain}}};
			
			\node (susername) [string,  below of=useramernn, yshift=-.7cm]{\TT{ferrari}};
			\node (sd0) [string,  below of=d0embedding, yshift=-.7cm]{\TT{@posta}};
			\node (sd1) [string,  below of=d1embedding, yshift=-.7cm]{\TT{.it}};
			
			\draw [arrow0] (susername) -- (useramernn) node[] {};
			\draw [arrow0] (sd0) -- (d0embedding) node[] {};
			\draw [arrow0] (sd1) -- (d1embedding) node[] {};
			
			\node (semail) [string,  below of=sd0, yshift=-.2cm]{\TT{ferrari@posta.it}, };
			
			\draw [arrow0] (semail) -- (susername) node[] {};
			\draw [arrow0] (semail) -- (sd0) node[] {};
			\draw [arrow0] (semail) -- (sd1) node[] {};
			
			\node (vuserame) [vector, above of=useramernn, xshift=.8cm, yshift=.8cm]{};
			\node (con0) [string,  right of=vuserame, xshift=-.25cm]{\large{$\|$}};
			\node (vd0) [vector, right of=vuserame, xshift=.5cm]{};
			\node (con0) [string,  right of=vd0, xshift=-.25cm]{\large{$\|$}};
			\node (vd1) [vector, right of=vd0, xshift=.5cm]{};
			
			\draw [arrow0] (useramernn.east) -- (vuserame) node[] {};
			\draw [arrow0] (d0embedding.north) -- (vd0) node[] {};
			\draw [arrow0] (d1embedding.north) -- (vd1) node[] {};
			
			\node (vemail) [vector, above of=vd0, yshift=-.4cm, minimum width=2.1cm, xshift=1.0cm]{};
			\draw [arrow0] (vd0) -- (vemail) node[] {};
			
			%%
			\node (psswdrnn) [ right of=d1embedding, dashed, xshift=1.0cm, rnn, fill=red!10]{ \makecell{[RNN] \\ \textit{Name}}};
			\node (sspasswd) [string,  right of=semail, xshift=1.8cm]{\TT{Mario Rossi}};
			
			\draw [arrow0, dashed] (sspasswd) -- (psswdrnn.west) node[] {};
			
			\node (add0) [string,   right of=vemail, xshift=0.32cm]{\large{$+$}};
			\node (vsispsswd) [vector, right of=vemail, xshift=1.6cm, minimum width=2.1cm, dashed]{};
			
			
			\draw [arrow0, dashed] (psswdrnn.east) -- (vsispsswd) node[] {};
			
			
			\node (vsisemail) [vector, above of=add0, minimum width=2.1cm, yshift=-.4cm]{};
			\node (dvsisemail) [vector, above of=add0, minimum width=2.1cm, yshift=.23cm, opacity=0]{};
			\draw [arrow0, shorten <= .1cm, shorten >= .1cm] (vsisemail) -- (dvsisemail) node[] {};
			
			%\draw [arrow0, shorten <= .1cm, shorten >= .1cm] (add0) -- (vsisemail) node[] {};
			
			\node (invsisemail) [vectorv, above of=dvsisemail, minimum width=2.1cm, yshift=-.75cm]{$v_2$};
			
			
			%%
			
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			
			
			\node (useramernn) [rnn,  xshift=0cm, yshift=7cm]{ \makecell{[RNN] \\ \textit{username}} };
			\node (d0embedding) [embedding,  right of=useramernn, xshift=1cm]{\makecell{[Emb. matrix] \\ \textit{provider}} };
			\node (d1embedding) [embedding,  right of=d0embedding, xshift=1.5cm, fill=cyan!10]{\makecell{[Emb. matrix] \\ \textit{domain}}};
			
			\node (susername) [string,  below of=useramernn, yshift=-.7cm]{\TT{johnsmith}};
			\node (sd0) [string,  below of=d0embedding, yshift=-.7cm]{\TT{@mymail}};
			\node (sd1) [string,  below of=d1embedding, yshift=-.7cm]{\TT{.us}};
			
			\draw [arrow0] (susername) -- (useramernn) node[] {};
			\draw [arrow0] (sd0) -- (d0embedding) node[] {};
			\draw [arrow0] (sd1) -- (d1embedding) node[] {};
			
			\node (semail) [string,  below of=sd0, yshift=-.2cm]{\TT{johnsmith@mymail.us}};
			
			\draw [arrow0] (semail) -- (susername) node[] {};
			\draw [arrow0] (semail) -- (sd0) node[] {};
			\draw [arrow0] (semail) -- (sd1) node[] {};
			
			\node (vuserame) [vector, above of=useramernn, xshift=.8cm, yshift=.8cm]{};
			\node (con0) [string,  right of=vuserame, xshift=-.25cm]{\large{$\|$}};
			\node (vd0) [vector, right of=vuserame, xshift=.5cm]{};
			\node (con0) [string,  right of=vd0, xshift=-.25cm]{\large{$\|$}};
			\node (vd1) [vector, right of=vd0, xshift=.5cm]{};
			
			\draw [arrow0] (useramernn.east) -- (vuserame) node[] {};
			\draw [arrow0] (d0embedding.north) -- (vd0) node[] {};
			\draw [arrow0] (d1embedding.north) -- (vd1) node[] {};
			
		
			\node (vemail) [vector, above of=vd0, yshift=.2cm, minimum width=2.1cm]{};
			\node (dvemail) [vector, above of=vd0, yshift=.82cm, minimum width=2.1cm, opacity=0]{};
			\draw [arrow0, shorten <= .1cm, shorten >= .1cm] (vemail) -- (dvemail) node[] {};
			
			\draw [arrow0, shorten <= .1cm, shorten >= .1cm] (vd0) -- (vemail) node[] {};
			
			\node (invemail0) [vectorv, above of=dvemail, yshift=-0.74cm, minimum width=2.1cm]{$v_1$};
		  
			
			\node (sptoken) [vector,  left of=useramernn, xshift=-.5cm,  minimum height=.1cm, minimum width=2.1cm, rotate=90, fill=yellow!20]{\small{\textit{Seed token}}};
			\node (dsptoken) [embedding,  left of=useramernn, xshift=-.5cm, yshift=4.6cm, opacity=0]{};			
			\draw [arrow0,  shorten <= .1cm, shorten >= .1cm,] (sptoken.east) -- (dsptoken) node[] {};
			
			
			\node (tseed) [left of=sptoken, yshift=-.0cm, xshift=-1.1cm, rotate=90]{\large{{\textbf{(a)} Sub-encoders:}}};
			
			\node (tseed) [left of=E, yshift=-.0cm, xshift=-14.6cm, rotate=90]{\large{{\textbf{(b)} Mix.-encoder:}}};
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			
			
			\node (useramernn) [rnn,  xshift=0cm, yshift=-8.5cm]{ \makecell{[RNN] \\ \textit{username}} };
			\node (d0embedding) [embedding,  right of=useramernn, xshift=1cm]{\makecell{[Emb. matrix] \\ \textit{provider}} };
			\node (d1embedding) [embedding,  right of=d0embedding, xshift=1.5cm, fill=cyan!10]{\makecell{[Emb. matrix] \\ \textit{domain}}};
			
			\node (susername) [string,  below of=useramernn, yshift=-.7cm]{\TT{jean.dupont}};
			\node (sd0) [string,  below of=d0embedding, yshift=-.7cm]{\TT{@email}};
			\node (sd1) [string,  below of=d1embedding, yshift=-.7cm]{\TT{.fr}};
			
			\draw [arrow0] (susername) -- (useramernn) node[] {};
			\draw [arrow0] (sd0) -- (d0embedding) node[] {};
			\draw [arrow0] (sd1) -- (d1embedding) node[] {};
			
			\node (semail) [string,  below of=sd0, yshift=-.2cm]{\TT{jean.dupont@email.fr}};
			
			\draw [arrow0] (semail) -- (susername) node[] {};
			\draw [arrow0] (semail) -- (sd0) node[] {};
			\draw [arrow0] (semail) -- (sd1) node[] {};
			
			\node (vuserame) [vector, above of=useramernn, xshift=.8cm, yshift=.8cm]{};
			\node (con0) [string,  right of=vuserame, xshift=-.25cm]{\large{$\|$}};
			\node (vd0) [vector, right of=vuserame, xshift=.5cm]{};
			\node (con0) [string,  right of=vd0, xshift=-.25cm]{\large{$\|$}};
			\node (vd1) [vector, right of=vd0, xshift=.5cm]{};
			
			\draw [arrow0] (useramernn.east) -- (vuserame) node[] {};
			\draw [arrow0] (d0embedding.north) -- (vd0) node[] {};
			\draw [arrow0] (d1embedding.north) -- (vd1) node[] {};
			
			\node (vemail) [vector, above of=vd0, yshift=.2cm, minimum width=2.1cm]{};
			\node (dvemail) [vector, above of=vd0, yshift=.82cm, minimum width=2.1cm, opacity=0]{};
			\draw [arrow0, shorten <= .1cm, shorten >= .1cm] (vemail) -- (dvemail) node[] {};
			
			\draw [arrow0, shorten <= .1cm, shorten >= .1cm] (vd0) -- (vemail) node[] {};
			
			\node (invemail1) [vectorv, above of=dvemail, yshift=-.8cm, minimum width=2.1cm]{$v_3$};
			
			
			%%
			\node (etc0) [right of=d1embedding, xshift=2cm] {\LARGE{$\dots\dots$}};
			\node (etc1) [right of=d1embedding, xshift=2cm, yshift=3cm] {\LARGE{$\dots\dots$}};
			\node (etc2) [right of=d1embedding, xshift=2cm,  yshift=-3cm] {\LARGE{$\dots\dots$}};
			
			\node (inetc0) [vectorv, above of=etc1, yshift=-.2cm, minimum width=2.1cm] {$v_4$};
			
			%\node (etc0) [right of=d1embedding, xshift=4.5cm, opacity=.5] {\LARGE{$\dots\dots$}};
			%\node (etc1) [right of=d1embedding, xshift=4.5cm, yshift=3cm, opacity=.5] {\LARGE{$\dots\dots$}};
			%\node (etc2) [right of=d1embedding, xshift=4.5cm,  yshift=-3cm, opacity=.5] {\LARGE{$\dots\dots$}};
			
			%\node (inetc1) [above of=etc1, yshift=-.2cm, opacity=.5] {\LARGE{$\dots\dots$}};
 			%%
 			
			
			\node (seed) [vector,  above of=sptoken, yshift=6.cm, minimum width=2.1cm, rotate=0, pattern=north west lines, pattern color=red, label={[xshift=-.1cm]\large{\textbf{(c)} Conf. seed:}}]{};
			%\node (tseed) [left of=seed, yshift=.1cm, xshift=.15cm, rotate=90]{\Large{\textbf{(c)} Conf. seed:}};
			
			\draw [arrow0, shorten <= .76cm, shorten >= .1cm] (dsptoken) -- (seed) node[] {};

			%\node (model) [encoder,  above of=E, minimum width=7cm, minimum height=2cm, xshift=-0cm, yshift=2.cm, fill=black, text=white, label=\Large{\textbf{(d)} Password model:}]{\LARGE{\textit{Password generative model}}};
			
			%\node (model) [encoder,  above of=E, minimum width=7cm, minimum height=2cm, xshift=-0cm, yshift=2.cm, text=black, label=\Large{\textbf{(d)} Password model:},  pattern=north west lines, pattern color=gray, dotted]{Figure~\ref{fig:dec}};
			%%
			\node (insptoken) [vector,  above of=dsptoken, yshift=-1.7cm, minimum width=2.1cm, preaction={fill, white}, pattern=north west lines, pattern color=red!20]{$q$};
			
			% fill=white, 
			\node (selfatt) [ above of=insptoken, yshift=1cm]{\LARGE{\textbf{$\gamma$}}};
			
			\draw [arrow1, shorten <= 0cm, shorten >= .0cm] (invemail0.north) -- (selfatt.east) node[] {};
			\draw [arrow1, shorten <= 0cm, shorten >= .0cm] (invsisemail.north) -- (selfatt.east) node[] {};
			\draw [arrow1, shorten <= 0cm, shorten >= .0cm] (invemail1.north) -- (selfatt.east) node[] {};
			
			\draw [arrow1, shorten <= 0cm, shorten >= .0cm] (inetc0.north) -- (selfatt.east) node[] {};
			%\draw [arrow1, shorten <= 0cm, shorten >= .0cm, dashed, draw=black!50] (inetc1.north) -- (selfatt.east) node[] {};
			
			\draw [arrow1, shorten <= 0cm, shorten >= .0cm] (insptoken.north) -- (selfatt.south) node[] {};
			
			%\draw [arrow1, shorten <= .5cm, shorten >= .5cm] (seed.south) -- (model.west) node[] {};
			
			%\node (p) [ right of=model, xshift=7cm]{\LARGE{$P(\mathbf{X} | \textit{Pub} )$}};
			
			%\draw [arrow1, shorten <= .1cm, shorten >= .1cm] (model) -- (p) node[] {};
			%%
			
			
			%\node (legend) [rectangle, right of=p, xshift=3.5cm, draw=black, dashed,  align=left, label=\Large{Legend:}] {\makecell{$\oplus$: element-wise addition\\$\odot$: vector concatenation}};
			
			\end{tikzpicture}
	}

	\caption{Graphical representation of the \textbf{configuration encoder}. Panel~\textbf{(a)}: Sub-encoder. The sub-encoder is replicated for each available input. 
	%When an additional data is available (\eg the name of the user for the instance in the middle), the output of the corresponding Email-encoder is combined with one of the other modules. In the figure, networks / embedding layers with the same color represent the same model and share the same trainable parameters. 
	Panel \textbf{(b)}: Oversimplified version of the mixing-encoder. %Here, the outputs of all the sub-encoders are combined in a single output vector---the configuration seed (element \textbf{(c)}) by the means of the attention mechanism (the function $\gamma$). The configuration seed will be then used as auxiliary input for the password model that follows in the pipeline (see Figure~\ref{fig:dec}). 
	%In the figure, the symbols \TT{$\|$} and \TT{$+$} denote to vectors concatenation and element-wise addition, respectively. 
	Panel \textbf{(c)}: The resulting configuration seed.  
	}
	\label{fig:model}
\end{figure*}

==> scheme_ununcm.tex <==
\begin{figure}[t]
	\centering
	\resizebox{.5\columnwidth}{!}{
		\begin{tikzpicture}		
		\tikzstyle{cell} = [circle, minimum width=.5cm, minimum height=1cm, text centered, draw=black, fill=green!10]
		\tikzstyle{vector} = [rectangle, minimum width=1cm, minimum height=.3cm,text centered, draw=black, fill=white, minimum width=4.5cm, minimum height=.4cm, rotate=90]
		\tikzstyle{arrow0} = [->,>=stealth]
		
		\tikzstyle{new} = [text=blue]
		
		\node (box) [rectangle, draw=black, dotted,  minimum width=2cm, minimum height=7cm, yshift=2.6cm, xshift=0cm, opacity=.5, pattern=north west lines, pattern color=gray, dotted]{};
		
		\node (cell00) [cell]{\small{$\text{LSTM}_{\text{c}_0}$}};%
		\node (cell20) [cell, above of=cell00, yshift=1cm]{\small{$\text{LSTM}_{\textit{c}_1}$}};%
			
		\node (cell10) [cell, above of=cell20, yshift=1cm]{\small{$\text{LSTM}_{\textit{c}_2}$}};%
		\node (t0) [below of=cell00, yshift=-.5cm]{};%
				
		
		\node (att) [above of=cell10, yshift=.5cm]{\Huge$\gamma$};%
		
		\node (d0) [above of=att, yshift=0cm]{};%

		\draw [arrow0] (cell00) -- (cell20) node[] {};
		\draw [arrow0] (cell20) -- (cell10) node[] {};
		\draw [arrow0] (t0) -- (cell00) node[] {};
		
		
		\draw [arrow0] (cell10) -- (att) node[] {};
		\draw [arrow0] (att) -- (d0) node[] {};
		
				
		\node (v0) [vector,  left of=cell00, yshift=2cm, xshift=2.5cm]{$\senc(\TT{johnsmith@mymail.us})$};
		\node (v1) [vector,  above of=v0]{$\senc(\TT{ferrari@posta.it})$};
		\node (v2) [vector,  above of=v1]{$\senc(\TT{jean.dupont@email.fr})$};
		\node (v3) [vector,  above of=v2, opacity=.5]{$\senc(\dots\dots\dots\dots\dots\dots\dots)$};
		\node (v4) [vector,  above of=v3, opacity=.25]{$\senc(\dots\dots\dots\dots\dots\dots\dots)$};
		\node (v5) [vector,  above of=v4, opacity=.1]{$\senc(\dots\dots\dots\dots\dots\dots\dots)$};
	
			
		\draw [arrow0] (v0.east) -- (att.west) node[] {};
		\draw [arrow0] (v1.east) -- (att.west) node[] {};
		\draw [arrow0] (v2.east) -- (att.west) node[] {};
		\draw [arrow0,  opacity=.5] (v3.east) -- (att.west) node[] {};
		\draw [arrow0, opacity=.25] (v4.east) -- (att.west) node[] {};
		\draw [arrow0, opacity=.1] (v5.east) -- (att.west) node[] {};
		
		
		\draw [->] (cell00) edge[loop right] (cell00);
		\draw [->] (cell10) edge[loop right] (cell00);
		\draw [->] (cell20) edge[loop right] (cell00);
		
	
		\end{tikzpicture}
	}
	\caption{Simplified depiction of a \textit{Unbounded} \uncm. Rectangles on the left represent the outputs of the sub encoder~$\senc$ for all the provided auxiliary information.}
	\label{fig:ununcm}
\end{figure}



==> uncm_scheme.tex <==
\begin{figure}[t]
	\centering
	\resizebox{.6\columnwidth}{!}{
		\begin{tikzpicture}		
			\tikzstyle{block} = [rectangle, minimum width=.5cm, minimum height=1cm, text centered, draw=black, fill=blue!10]
			\tikzstyle{vector} = [rectangle, minimum width=1cm, minimum height=.1cm,text centered, draw=black, fill=white]
			\tikzstyle{arrow} = [->,>=stealth]
			
			
			
		\node (boxe) [rectangle, draw=black, dotted,  minimum width=8.3cm, minimum height=3.5cm, yshift=.3cm, xshift=2.3cm, label=Universal Neural-Cracking-Machine (UNCM)]{};
			
		\node (box) [rectangle, draw=black, dotted,  minimum width=4.3cm, minimum height=2.5cm, yshift=0cm, xshift=3.9cm, opacity=.5, pattern=north west lines, pattern color=gray, dotted, label=Seeded Password model $\seeded$]{};
		
		

			

			
			\node (e) [block, xshift=-.5cm]{ \makecell{\text{Conf. Encoder} \\ $\enc$} };%
			
		
			\node (d) [block, xshift=4.3cm, fill=red!10, minimum width=3cm,]{ \makecell{\text{Cond.} \\ 
			\text{Password model}\\$\dec_\Theta$} };%
			
			
			\node (seed) [vector,  right of=e, xshift=1.8cm, minimum width=2.1cm, rotate=90, pattern=north west lines, pattern color=red, label={[yshift=1.1cm, xshift=-.15cm, rotate=90]{Conf. seed $\cs$}}]{};
			

			\node (fb) [yshift=-3.7cm, xshift=.14cm]{};%
			
			\draw [arrow, shorten <= 0cm, shorten >= 0cm] (fb.west) -| (e.south) node[] {};
			
			\draw [arrow, shorten <= 0cm, shorten >= .25cm] (e) -- (seed) node[] {};
			%\draw [arrow, shorten <= .1cm, shorten >= .1cm] (seed) -- (d) node[] {};
			\node(pp)[right of=seed, xshift=-.68cm]{\large $\otimes$};

		\draw  [decorate, 
			decoration = {calligraphic brace, raise = 2pt, amplitude = .2cm, mirror}, thick] (0.25,-3.1) --  (0.25,-4.3);
			
		\draw [decorate, 
			decoration = {calligraphic brace, raise = 2pt, amplitude = .2cm}, thick] (4,-3.1) --  (4,-4.3);

\matrix[ampersand replacement=\&, below of=seed, yshift=-2.3cm, xshift=.7cm, label={[yshift=-.2cm, xshift=0cm]{Target Credential Database $S$}}] {
	\scriptsize
	\node (species1) [shape=rectangle,draw] {
		\begin{tabular}{c|c}
			%\multicolumn{2}{c}{{Target}} \\
			\makecell{ \textbf{Aux. users' info} \\ $\ainf$} & \makecell{ \textbf{Passwords} \\ $\hash(X)$}\\
			 \hline
			 \\
			 \textit{johnsmith@mymail.us, John Smith, $\dots$} & 0413aac08c  \\
			 \textit{ferrari86@posta.it, Mario Rossi, $\dots$} &  073a830c66 \\
			 \textit{mr.eiffel03@email.fr, Jean Dupont, $\dots$} &  9dc3e7701b \\
			 $\dots\dots\dots\dots\dots\dots\dots\dots $ &  $\dots\dots$ \\
		\end{tabular}
	};
	\&  \\
};

\normalsize
			
			%\node(tab) [below of=seed, yshift=-1cm]{
			%	\makecell{\text{Aux. users' info} ($X_{\text{aux}}$)\\$f_\cs$}
			%};
			
		\end{tikzpicture}
	}
	\caption{Depiction of a \uncm~and its internal working at deployment time. %Given a target database, auxiliary information on users are extracted and fed into the pre-trained configuration encoder $\enc$. The latter produces a suitable configuration seed $\cs$ (a dense vector) that is provided as static input for the pre-trained password model $\dec$, creating a configured password model $\dec(\cs)$ for the target password distribution (without any re-training or fine-tuning step). Once $\dec(\cs)$ is forged, this can be either deployed as PSM or generative model for guessing attacks.
	}
	\label{fig:uncm}
\end{figure}
